Retrieving highly structured models starting from black-box nonlinear state-space models using polynomial decoupling

Nonlinear state-space modelling is a very powerful black-box modelling approach. However powerful, the resulting models tend to be complex, described by a large number of parameters. In many cases interpretability is preferred over complexity, making too complex models unfit or undesired. In this work, the complexity of such models is reduced by retrieving a more structured, parsimonious model from the data, without exploiting physical knowledge. Essential to the method is a translation of all multivariate nonlinear functions, typically found in nonlinear state-space models, into sets of univariate nonlinear functions. The latter is computed from a tensor decomposition. It is shown that typically an excess of degrees of freedom are used in the description of the nonlinear system whereas reduced representations can be found. The method yields highly structured state-space models where the nonlinearity is contained in as little as a single univariate function, with limited loss of performance. Results are illustrated on simulations and experiments for: the forced Duffing oscillator, the forced Van der Pol oscillator, a Bouc-Wen hysteretic system, and a Li-Ion battery model.

==> Fig3.tex <==
% Tikz decoupling

\setlength{\unitlength}{1cm}
\begin{tikzpicture}[scale=0.6] % scales only draw

%%%%% Coupled function %%%%%

% left input nodes
\node at (-0.5,4.5) {\small{$x_1$}};
\node at (-0.5,3) {\small{$x_n$}};

\node at (-0.5,2) {\small{$u_1$}};
\node at (-0.5,0.5) {\small{$u_m$}};
% left arrows with draw
\draw [->,thick] (0,4.5) -- (1,4.5);
\draw[dotted,thick] (0.5,3.55) -- (0.5,3.95);
\draw [->,thick] (0,3) -- (1,3);
\draw [->,thick] (0,2) -- (1,2);
\draw[dotted,thick] (0.5,1.05) -- (0.5,1.45);
\draw [->,thick] (0,0.5) -- (1,0.5);

% box with rounded corners
\draw[thick,rounded corners, fill=lightgray] (1,2) -- (1,5) -- (7,5) -- (7,0) -- (1,0) -- (1,2);

% center label
%\node [above] at (4,2.5) {$\eta(\textbf{x},\textbf{u})$};
%\node at (4,2.5) {or};
%\node [below] at (4,2.5) {$\zeta(\textbf{x},\textbf{u})$};

\node at (4,2.5) {\small{$\textbf{f}_x(\textbf{x},\textbf{u})$}};

% right arrows
\draw [->,thick] (7,4) -- (8,4);
\draw[dotted,thick] (7.5,2.4) -- (7.5,2.8);
\draw [->,thick] (7,1) -- (8,1);

% right output nodes
\node at (8.6,4) {\small{$q_1$}};
\node at (8.6,1) {\small{$q_n$}};


% CPD center arrow
%\node [above] at (10.75,2.6) {\small{CPD}};
\draw[<->, ultra thick] (10,2.5) -- (11.5,2.5);

%%%%% Decoupled function %%%%%

% left input nodes
\node at (13,4.5) {\small{$x_1$}};
\node at (13,3) {\small{$x_n$}};

\node at (13,2) {\small{$u_1$}};
\node at (13,0.5) {\small{$u_m$}};


% left arrows
\draw [->,thick] (13.5,4.5) -- (14.5,4.5);
\draw[dotted,thick] (14,3.55) -- (14,3.95);
\draw [->,thick] (13.5,3) -- (14.5,3);
\draw [->,thick] (13.5,2) -- (14.5,2);
\draw[dotted,thick] (14,1.05) -- (14,1.45);
\draw [->,thick] (13.5,0.5) -- (14.5,0.5);

% VT
\draw [thick] (14.5,0) rectangle(16,5);
\node at (15.25,2.5) {$\textbf{V}_x^{\text{T}}$};

% left center arrows
\draw [->,thick] (16,4) -- (17.5,4);
\draw[dotted,thick] (18.5,2.4) -- (18.5,2.8);
\draw [->,thick] (16,1) -- (17.5,1);

% z nodes
%\node [above] at (16.75,4) {\small{$z_1$}};
%\node [above] at (16.75,1) {\small{$z_r$}};

%\node [above] at (16.75,4) {\small{$z_{x_1}$}};
%\node [above] at (16.75,1) {\small{$z_{x_r}$}};


% g rectangles
\draw[thick,rounded corners, fill=lightgray] (17.5,4) -- (17.5,4.475) -- (19.5,4.475) -- (19.5,3.525) -- (17.5,3.525) -- (17.5,4);
\node at (18.5,4) {\footnotesize{$g_{x_1}$}\footnotesize{$(z_1)$}};

\draw[thick,rounded corners, fill=lightgray] (17.5,1) -- (17.5,1.475) -- (19.5,1.475) -- (19.5,0.525) -- (17.5,0.525) -- (17.5,1);
\node at (18.5,1) {\footnotesize{$g_{x_r}$}\footnotesize{$(z_r)$}};

% right center arrows
\draw [->,thick] (19.5,4) -- (21,4);
\draw [->,thick] (19.5,1) -- (21,1);

% W
\draw [thick] (21,0) rectangle(22.5,5);
\node at (21.75,2.5) {$\textbf{W}_x$};


% right output arrows
\draw [->,thick] (22.5,4) -- (23.5,4);
\draw[dotted,thick] (23,2.4) -- (23,2.8);
\draw [->,thick] (22.5,1) -- (23.5,1);

% right output nodes
\node at (24.1,4) {\small{$q_1$}};
\node at (24.1,1) {\small{$q_n$}};


\end{tikzpicture}


==> Fig4.tex <==
% Tikz decoupling

\setlength{\unitlength}{1cm}
\begin{tikzpicture}[scale=0.55] % scales only draw

%\node at (0,0) {\footnotesize{$\textbf{f}(\textbf{x},\textbf{u})$}};
%\draw [->,thick] (1,0) -- (2.5,0);
%
%% J \\ rank >> 1
%\node [above] at (4,0) {\footnotesize{$\mathcal{J}$}};

\node at (0,0) {\footnotesize{CPD}};
\draw [->,thick] (1,0) -- (3,1);
\node at (5,1) {\footnotesize{not unique}};

\draw [->,thick] (6.8,1) -- (8.8,2);
\draw [->,thick] (6.8,1) -- (8.8,0);

\draw [->,thick] (++1,0) -- (++3,-1);
\node at (++5,-1) {\footnotesize{unique}};

\node at (1.8,3) {\footnotesize{(b.2)}};
\node at (7.6,3) {\footnotesize{(a)}};


\node at (10.5,2) {\footnotesize{not exact}};
\node at (10.5,0) {\footnotesize{exact}};

\draw [->,thick] (6.8,-1) -- (8.8,-1);
\node at (10.5,-1) {\footnotesize{exact}};

\end{tikzpicture}






















==> Fig6.tex <==
% Tikz decoupling

\setlength{\unitlength}{1cm}
\begin{tikzpicture}[scale=0.55] % scales only draw

%%%%% Coupled function %%%%%

%% left input nodes
%\node at (-0.5,4.5) {\footnotesize{$x_1^{(k)}$}};
%\node at (-0.5,3) {\footnotesize{$x_n^{(k)}$}};
%
%\node at (-0.5,2) {\footnotesize{$u_1^{(k)}$}};
%\node at (-0.5,0.5) {\footnotesize{$u_m^{(k)}$}};
%% left arrows with draw
%\draw [->,thick] (0,4.5) -- (1,4.5);
%\draw[dotted,thick] (0.5,3.55) -- (0.5,3.95);
%\draw [->,thick] (0,3) -- (1,3);
%\draw [->,thick] (0,2) -- (1,2);
%\draw[dotted,thick] (0.5,1.05) -- (0.5,1.45);
%\draw [->,thick] (0,0.5) -- (1,0.5);
%
%% box with rounded corners
%\draw[thick,rounded corners, fill=lightgray] (1,2) -- (1,5) -- (7,5) -- (7,0) -- (1,0) -- (1,2);
%
%% center label
%%\node [above] at (4,2.5) {$\eta(\textbf{x},\textbf{u})$};
%%\node at (4,2.5) {or};
%%\node [below] at (4,2.5) {$\zeta(\textbf{x},\textbf{u})$};
%
%\node at (4,2.5) {\footnotesize{$\textbf{f}_x(\textbf{x},\textbf{u})$}};
%
%% right arrows
%\draw [->,thick] (7,4) -- (8,4);
%\draw[dotted,thick] (7.5,2.4) -- (7.5,2.8);
%\draw [->,thick] (7,1) -- (8,1);
%
%% right output nodes
%\node at (9,4) {\footnotesize{$x_1^{(k+1)}$}};
%\node at (9,1) {\footnotesize{$x_n^{(k+1)}$}};
%
%
%% CPD center arrow
%%\node [above] at (10.75,2.6) {\footnotesize{CPD}};
%\draw[<->, ultra thick] (10,2.5) -- (11.5,2.5);

%%%%% Decoupled function %%%%%

% f(x,u)
\node at (0,0) {\footnotesize{$\textbf{f}(\textbf{x},\textbf{u})$}};
\draw [->,thick] (1,0) -- (2.5,0);

% J \\ rank >> 1
\node [above] at (4,0) {\footnotesize{$\mathcal{J}$}};
\node [below] at (4,0) {\footnotesize{$\text{rank}\gg1$}};
\draw[thick,rounded corners] (2.5,0) -- (2.5,1) -- (5.5,1) -- (5.5,-1) -- (2.5,-1) -- (2.5,0);
\draw [->,thick] (5.5,0) -- (7,0);

% [[W,V,H]]
\node at (8.6,0) {\footnotesize{$\llbracket \textbf{W}, \textbf{V}, \color{red} \textbf{H} \color{black} \rrbracket$}};
\draw[thick,rounded corners] (7,0) -- (7,0.6) -- (10.2,0.6) -- (10.2,-0.6) -- (7,-0.6) -- (7,0);
\draw [->,thick] (10.2,0) -- (11.7,0);

% Wg(Vt[x;u])
\node at (14,1) {\footnotesize{$\textbf{W}\textbf{g}\left( \textbf{V}^{\text{T}} \left[ \begin{matrix} \textbf{x} \\ \textbf{u} \end{matrix} \right] \right)$}};
\node at (14,-0.5) {\footnotesize{$\textbf{g}: \mathbb{R}^r \rightarrow \mathbb{R}^r$}};
\node at (14,-1.5) {\footnotesize{$\textbf{g}(\bm{\theta}_1,\dots,\bm{\theta}_r)$}};
\draw[thick,rounded corners] (11.7,0) -- (11.7,2) -- (16.2,2) -- (16.2,-2) -- (11.7,-2) -- (11.7,0);
\draw [->,thick] (16.2,0) -- (17.7,0);

% Wg(Vt[x;u])
\node at (20,1) {\footnotesize{$\tilde{\textbf{W}}\tilde{\textbf{g}}\left( \tilde{\textbf{V}}^{\text{T}} \left[ \begin{matrix} \textbf{x} \\ \textbf{u} \end{matrix} \right] \right)$}};
\node at (20,-0.5) {\footnotesize{$\tilde{\textbf{g}}: \mathbb{R}^r \rightarrow \mathbb{R}^r$}};
\node at (20,-1.5) {\footnotesize{$\tilde{\textbf{g}}(\bm{\theta}_{\text{unified}})$}};
\draw[thick,teal,rounded corners] (17.7,0) -- (17.7,2) -- (22.2,2) -- (22.2,-2) -- (17.7,-2) -- (17.7,0);
\draw [->,thick] (22.2,0) -- (23.7,0);

% Wg(Vt[x;u])
\node at (26,1) {\footnotesize{$\tilde{\tilde{\textbf{W}}}\tilde{\tilde{\textbf{g}}}\left( \tilde{\tilde{\textbf{V}}}^{\text{T}} \left[ \begin{matrix} \textbf{x} \\ \textbf{u} \end{matrix} \right] \right)$}};
\node at (26,-0.5) {\footnotesize{$\tilde{\tilde{\textbf{g}}}: \mathbb{R}^1 \rightarrow \mathbb{R}^1$}};
\node at (26,-1.5) {\footnotesize{$\tilde{\tilde{\textbf{g}}}(\bm{\theta}_{\text{reduced}})$}};
\draw[thick,rounded corners] (23.7,0) -- (23.7,2) -- (28.2,2) -- (28.2,-2) -- (23.7,-2) -- (23.7,0);
%\draw [->,thick] (28.2,0) -- (29.7,0);


%\draw[red, thick,->] (0,3) to [out=60,in=120] (3.5,3);
\draw[red, thick,->] (4.5,3) to [out=60,in=120] (8,3);
\node [above] at (6.25,3) {\footnotesize{\color{red}{I}}};
\draw[red, thick,->] (9,3) to [out=60,in=120] (12.5,3);
\node [above] at (10.75,3) {\footnotesize{\color{red}{II}}};
\draw[teal, thick,->] (15.5,3) to [out=60,in=120] (19,3);
\node [above] at (17.25,3) {\footnotesize{\color{teal}{III}}};
\draw[red, thick,->] (21.5,3) to [out=60,in=120] (25,3);
\node [above] at (23.25,3) {\footnotesize{\color{red}{IV}}};

\end{tikzpicture}






















==> Fig8.tex <==
% Tikz decoupling

\setlength{\unitlength}{1cm}
\begin{tikzpicture}[scale=0.55] % scales only draw

%%%%% Coupled function %%%%%

%% left input nodes
%\node at (-0.5,4.5) {\footnotesize{$x_1$}};
%\node at (-0.5,3) {\footnotesize{$x_n$}};
%
%\node at (-0.5,2) {\footnotesize{$u_1$}};
%\node at (-0.5,0.5) {\footnotesize{$u_m$}};
%% left arrows with draw
%\draw [->,thick] (0,4.5) -- (1,4.5);
%\draw[dotted,thick] (0.5,3.55) -- (0.5,3.95);
%\draw [->,thick] (0,3) -- (1,3);
%\draw [->,thick] (0,2) -- (1,2);
%\draw[dotted,thick] (0.5,1.05) -- (0.5,1.45);
%\draw [->,thick] (0,0.5) -- (1,0.5);
%
%% box with rounded corners
%\draw[thick,rounded corners, fill=lightgray] (1,2) -- (1,5) -- (7,5) -- (7,0) -- (1,0) -- (1,2);
%
%% center label
%%\node [above] at (4,2.5) {$\eta(\textbf{x},\textbf{u})$};
%%\node at (4,2.5) {or};
%%\node [below] at (4,2.5) {$\zeta(\textbf{x},\textbf{u})$};
%
%\node at (4,2.5) {\footnotesize{$\textbf{f}_x(\textbf{x},\textbf{u})$}};
%
%% right arrows
%\draw [->,thick] (7,4) -- (8,4);
%\draw[dotted,thick] (7.5,2.4) -- (7.5,2.8);
%\draw [->,thick] (7,1) -- (8,1);
%
%% right output nodes
%\node at (9,4) {\footnotesize{$x_1^{(k+1)}$}};
%\node at (9,1) {\footnotesize{$x_n^{(k+1)}$}};
%
%
%% CPD center arrow
%%\node [above] at (10.75,2.6) {\footnotesize{CPD}};
%\draw[<->, ultra thick] (10,2.5) -- (11.5,2.5);

%%%%% Decoupled function %%%%%

% left input nodes
\node at (-0.5,4.5) {\scriptsize{$x_1$}};
\node at (-0.5,3) {\scriptsize{$x_n$}};

\node at (-0.5,2) {\scriptsize{$u_1$}};
\node at (-0.5,0.5) {\scriptsize{$u_m$}};


% left arrows
\draw [->,thick] (0,4.5) -- (1,4.5);
\draw[dotted,thick] (0.5,3.55) -- (0.5,3.95);
\draw [->,thick] (0,3) -- (1,3);
\draw [->,thick] (0,2) -- (1,2);
\draw[dotted,thick] (0.5,1.05) -- (0.5,1.45);
\draw [->,thick] (0,0.5) -- (1,0.5);

% VT
\draw [thick] (1,0) rectangle(2.5,5);
\node at (1.75,2.5) {$\textbf{V}_x^{\text{T}}$};

% left center arrows
\draw [->,thick] (2.5,4) -- (4,4);
\draw[dotted,thick] (5,2.4) -- (5,2.8);
\draw [->,thick] (2.5,1) -- (4,1);

% z nodes
%\node [above] at (3.25,4) {\footnotesize{$z_1$}};
%\node [above] at (3.25,1) {\footnotesize{$z_r$}};

% g rectangles
\draw[thick,rounded corners, fill=lightgray] (4,4) -- (4,4.475) -- (6,4.475) -- (6,3.525) -- (4,3.525) -- (4,4);
\node at (5,4) {\scriptsize{$g_{x_1}$}\scriptsize{$(z_1)$}};

\draw[thick,rounded corners, fill=lightgray] (4,1) -- (4,1.475) -- (6,1.475) -- (6,0.525) -- (4,0.525) -- (4,1);
\node at (5,1) {\scriptsize{$g_{x_r}$}\scriptsize{$(z_r)$}};

% right center arrows
\draw [->,thick] (6,4) -- (7.5,4);
\draw [->,thick] (6,1) -- (7.5,1);

% W
\draw [thick] (7.5,0) rectangle(9,5);
\node at (8.25,2.5) {$\textbf{W}_x$};


% right output arrows
\draw [->,thick] (9,4) -- (10,4);
\draw[dotted,thick] (9.5,2.4) -- (9.5,2.8);
\draw [->,thick] (9,1) -- (10,1);

% right output nodes
\node at (10.6,4) {\scriptsize{$q_1$}};
\node at (10.6,1) {\scriptsize{$q_n$}};

%% CPD center arrow
%\node [above] at (10.75,2.6) {\footnotesize{CPD}};
\draw[<->, ultra thick] (12,2.5) -- (13.5,2.5);

%%%%% Unified function %%%%%

% left input nodes
\node at (14.5,4.5) {\scriptsize{$x_1$}};
\node at (14.5,3) {\scriptsize{$x_n$}};

\node at (14.5,2) {\scriptsize{$u_1$}};
\node at (14.5,0.5) {\scriptsize{$u_m$}};


% left arrows
\draw [->,thick] (15,4.5) -- (16,4.5);
\draw[dotted,thick] (15.5,3.55) -- (15.5,3.95);
\draw [->,thick] (15,3) -- (16,3);
\draw [->,thick] (15,2) -- (16,2);
\draw[dotted,thick] (15.5,1.05) -- (15.5,1.45);
\draw [->,thick] (15,0.5) -- (16,0.5);

% VT
\draw [thick] (16,0) rectangle(17.5,5);
\node at (16.75,2.5) {$\tilde{\textbf{V}}_x^{\text{T}}$};

% left center arrows
\draw [->,thick] (17.5,4) -- (19,4);
\draw[dotted,thick] (20,2.4) -- (20,2.8);
\draw [->,thick] (17.5,1) -- (19,1);

% z nodes
%\node [above] at (18.25,4) {\footnotesize{$\tilde{z}_1$}};
%\node [above] at (18.25,1) {\footnotesize{$\tilde{z}_r$}};

% g rectangles
\draw[thick,rounded corners, fill=lightgray] (19,4) -- (19,4.475) -- (21,4.475) -- (21,3.525) -- (19,3.525) -- (19,4);
\node at (20,4) {\scriptsize{$\tilde{g}_{\text{uni}}$}\scriptsize{$(\tilde{z}_1)$}};

\draw[thick,rounded corners, fill=lightgray] (19,1) -- (19,1.475) -- (21,1.475) -- (21,0.525) -- (19,0.525) -- (19,1);
\node at (20,1) {\scriptsize{$\tilde{g}_{\text{uni}}$}\scriptsize{$(\tilde{z}_r)$}};

% right center arrows
\draw [->,thick] (21,4) -- (22.5,4);
\draw [->,thick] (21,1) -- (22.5,1);

% W
\draw [thick] (22.5,0) rectangle(24,5);
\node at (23.25,2.5) {$\tilde{\textbf{W}}_x$};


% right output arrows
\draw [->,thick] (24,4) -- (25,4);
\draw[dotted,thick] (24.5,2.4) -- (24.5,2.8);
\draw [->,thick] (24,1) -- (25,1);

% right output nodes
\node at (25.6,4) {\scriptsize{$\tilde{q}_1$}};
\node at (25.6,1) {\scriptsize{$\tilde{q}_n$}};

\end{tikzpicture}


==> Fig9.tex <==
% Tikz decoupling

\setlength{\unitlength}{1cm}
\begin{tikzpicture}[scale=0.55] % scales only draw
% left input nodes
\node at (-0.5,4.5) {\scriptsize{$x_1$}};
\node at (-0.5,3) {\scriptsize{$x_n$}};

\node at (-0.5,2) {\scriptsize{$u_1$}};
\node at (-0.5,0.5) {\scriptsize{$u_m$}};


% left arrows
\draw [->,thick] (0,4.5) -- (1,4.5);
\draw[dotted,thick] (0.5,3.55) -- (0.5,3.95);
\draw [->,thick] (0,3) -- (1,3);
\draw [->,thick] (0,2) -- (1,2);
\draw[dotted,thick] (0.5,1.05) -- (0.5,1.45);
\draw [->,thick] (0,0.5) -- (1,0.5);

% VT
\draw [thick] (1,0) rectangle(2.5,5);
\node at (1.75,2.5) {$\textbf{V}^{\text{T}}$};

% left center arrows
\draw [->,thick] (2.5,4) -- (4,4);
\draw[dotted,thick] (5,2.4) -- (5,2.8);
\draw [->,thick] (2.5,1) -- (4,1);

% z nodes
%\node [above] at (3.25,4) {\tiny{$z_1$}};
%\node [above] at (3.25,1) {\tiny{$z_r$}};

% g rectangles
\draw[thick,rounded corners, fill=lightgray] (4,4) -- (4,4.475) -- (6,4.475) -- (6,3.525) -- (4,3.525) -- (4,4);
\node at (5,4) {\scriptsize{$g_1$}\scriptsize{$(z_1)$}};

\draw[thick,rounded corners, fill=lightgray] (4,1) -- (4,1.475) -- (6,1.475) -- (6,0.525) -- (4,0.525) -- (4,1);
\node at (5,1) {\scriptsize{$g_r$}\scriptsize{$(z_r)$}};

% right center arrows
\draw [->,thick] (6,4) -- (7.5,4);
\draw [->,thick] (6,1) -- (7.5,1);

% W
\draw [thick] (7.5,0) rectangle(9,5);
\node at (8.25,2.5) {$\textbf{W}$};


% right output arrows
\draw [->,thick] (9,4) -- (10,4);
\draw[dotted,thick] (9.5,2.4) -- (9.5,2.8);
\draw [->,thick] (9,1) -- (10,1);

% right output nodes
\node at (10.6,4) {\scriptsize{$q_1$}};
\node at (10.6,1) {\scriptsize{$q_n$}};

%% CPD center arrow
%\node [above] at (10.75,2.6) {\tiny{CPD}};
\draw[<->, ultra thick] (12,2.5) -- (13.5,2.5);

%%%%% Unified function %%%%%

% left input nodes
\node at (14.5,4.5) {\scriptsize{$x_1$}};
\node at (14.5,3) {\scriptsize{$x_n$}};

\node at (14.5,2) {\scriptsize{$u_1$}};
\node at (14.5,0.5) {\scriptsize{$u_m$}};


% left arrows
\draw [->,thick] (15,4.5) -- (16,4.5);
\draw[dotted,thick] (15.5,3.55) -- (15.5,3.95);
\draw [->,thick] (15,3) -- (16,3);
\draw [->,thick] (15,2) -- (16,2);
\draw[dotted,thick] (15.5,1.05) -- (15.5,1.45);
\draw [->,thick] (15,0.5) -- (16,0.5);

% VT
%\draw [thick] (16,0) rectangle(17.5,5);
\draw [thick] (16,0) rectangle(17.5,5);
%\draw [thick] (16,0) -- (16,5) -- (16.25,5);
%\draw [thick] (16,0) -- (16.25,0);
%\draw [thick] (17.25,0) -- (17.5,0);
%\draw [thick] (17.25,5) -- (17.5,5);
%\draw [thick] (17.5,0) -- (17.5,5);
\node at (16.75,2.5) {$\tilde{\tilde{\textbf{v}}}^{\text{T}}$};

% left center arrows
\draw [->,thick] (17.5,2.5) -- (19,2.5);
%\draw[dotted,thick] (18,2.4) -- (18,2.8);
%\draw [->,thick] (17.5,1) -- (19,1);

% z nodes
%\node [above] at (18.25,4) {\tiny{$\tilde{z}_1$}};
%\node [above] at (18.25,1) {\tiny{$\tilde{z}_r$}};

% g rectangles
\draw[thick,rounded corners, fill=lightgray] (19,2.5) -- (19,2.975) -- (21,2.975) -- (21,2.025) -- (19,2.025) -- (19,2.5);
\node at (20,2.5) {\scriptsize{$\tilde{\tilde{g}}$}\scriptsize{$(\tilde{\tilde{z}})$}};

%\draw[thick,rounded corners, fill=lightgray] (19,1) -- (19,1.475) -- (21,1.475) -- (21,0.525) -- (19,0.525) -- (19,1);
%\node at (20,1) {\scriptsize{$\tilde{g}_{\text{uni}}$}\scriptsize{$(\tilde{z}_r)$}};

% right center arrows
\draw [->,thick] (21,2.5) -- (22.5,2.5);
%\draw [->,thick] (21,1) -- (22.5,1);

% W
%\draw [thick] (22.5,0) rectangle(24,5);
\draw [thick] (22.5,0) rectangle(24,5);
%\draw [thick] (22.5,0) -- (22.5,5) -- (22.75,5);
%\draw [thick] (22.5,0) -- (22.75,0);
%\draw [thick] (23.75,0) -- (24,0);
%\draw [thick] (23.75,5) -- (24,5);
%\draw [thick] (24,0) -- (24,5);
\node at (23.25,2.5) {$\tilde{\tilde{\textbf{w}}}$};


% right output arrows
\draw [->,thick] (24,4) -- (25,4);
\draw[dotted,thick] (24.5,2.4) -- (24.5,2.8);
\draw [->,thick] (24,1) -- (25,1);

% right output nodes
\node at (25.6,4) {\scriptsize{$\tilde{\tilde{q}}_1$}};
\node at (25.6,1) {\scriptsize{$\tilde{\tilde{q}}_n$}};

\end{tikzpicture}
